Dynamic Models of Wasserstein-1-Type Unbalanced Transport

We consider a class of convex optimization problems modelling temporal mass transport and mass change between two given mass distributions (the so-called dynamic formulation of unbalanced transport), where we focus on those models for which transport costs are proportional to transport distance. For those models we derive an equivalent, computationally more efficient static formulation, we perform a detailed analysis of the model optimizers and the associated optimal mass change and transport, and we examine which static models are generated by a corresponding equivalent dynamic one. Alongside we discuss thoroughly how the employed model formulations relate to other formulations found in the literature.

==> GrowthShrinkDecomp.tex <==
\begin{tikzpicture}[x=2cm,y=3cm,
		xnode/.style={
		anchor=center,
		inner sep=1pt,shape=circle,draw=black,line width=1pt
		},
		tr/.style={->,black!50!white,line width=0.5pt},
		lblnode/.style={black,midway,above,sloped}
	]

	\node[xnode] (x0) at (0,0) [label=left:$x_0$]{};
	\node[xnode] (x1) at (0,-1) [label=left:$x_1$]{};
	\node[xnode] (z) at (1,-0.5) [label=above:$z$]{};
	\node[xnode] (y0) at (2,0) [label=right:$y_0$]{};
	\node[xnode] (y1) at (2,-1) [label=right:$y_1$]{};
	{\small
	\draw[tr] (x0) -- (z) node [lblnode]{$a_0$};
	\draw[tr] (x1) -- (z) node [lblnode]{$a_1$};
	\draw[tr] (z) -- (y0) node [lblnode]{$b_0$};
	\draw[tr] (z) -- (y1) node [lblnode]{$b_1$};
	}
	
	\begin{scope}[shift=({4,0})]
		\node[xnode] (x0) at (0,0) [label=left:$x_0$]{};
		\node[xnode] (x1) at (0,-1) [label=left:$x_1$]{};
		\node[xnode] (y0) at (2,0) [label=right:$y_0$]{};
		\node[xnode] (y1) at (2,-1) [label=right:$y_1$]{};
		{\small
		\draw[tr] (x0) -- (y0) node [lblnode]{$a_0 \cdot \tfrac{b_0}{b_0+b_1}$};
		\draw[tr] (x0) -- (y1) node [lblnode,pos=0.75]{$a_0 \cdot \tfrac{b_1}{b_0+b_1}$};
		\draw[tr] (x1) -- (y0) node [lblnode,pos=0.25]{$a_1 \cdot \tfrac{b_0}{b_0+b_1}$};
		\draw[tr] (x1) -- (y1) node [lblnode,below]{$a_1 \cdot \tfrac{b_1}{b_0+b_1}$};
		}
	\end{scope}
\end{tikzpicture}


==> formulation_diagram.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
		probNode/.style={
		anchor=north,
		inner sep=1.5pt,shape=rectangle,draw=black,line width=1pt,
		text width=4.4cm,align=center,minimum height=2.4cm},
		relNote/.style={},
		numNode/.style={shape=rectangle,draw,fill=white,inner sep=2pt,anchor=west}
	]

%	\clip (-4,-3.5) rectangle (11,8.1);
%
	\node[probNode] (1P) at (0,0) []{
		{\small Dynamic Primal (Def.~\ref{def:Dynamic})}\\
		{\scriptsize $
		\inf \{ \int_{[0,1] \times \Omega} \|\omega\| + \CDynM(\rho,\zeta)\,\d x\,\d t | \allowbreak (\rho,\omega,\zeta) \in \mc{CE}(\rho_0,\rho_1) \}
		$}
		};
			
	\node[probNode] (1D) at ($(1P.south)+(0,-1)$) []{
		{\small Dynamic Dual (Prop.~\ref{prop:DynamicDual})}\\
		{\scriptsize $
		\sup \{ \int_{\Omega} \phi(1,\cdot)\,\d \rho_1 \! - \! \int_{\Omega} \phi(0,\cdot) \, \d \rho_0
		 | \allowbreak
		 \phi \in \! C^1([0,1]\!\times\!\Omega),\, \|\nabla \phi\| \leq 1, \allowbreak
		 (\partial_t \phi,\phi) \in \BDynM \} $}};
		
	\node [probNode] (2P) at ($(1P.east)+(.8,0)$) [anchor=west]{
		{\small Semi-Coupling \mbox{Primal} (Def.~\ref{def:SemiCouplingPrimal})}\\
		{\scriptsize $\inf \{ \int_{\Omega^2} \SCc(x_0,\gamma_0,x_1,\gamma_1)\,\d x_0\, \d x_1
			| \allowbreak (\gamma_0,\gamma_1) \in \Gamma(\rho_0,\rho_1) \}$} };

		
	\node[probNode] (2D) at ($(2P.south)+(0,-1)$) []{
		{\small Semi-Coupling Dual (Prop.~\ref{prop:SemiCouplingDual})}\\
		{\scriptsize $
		\sup \{ \int_{\Omega} \alpha\,\d \rho_0 \! + \! \int_{\Omega} \beta \, \d \rho_1
		 | \allowbreak
		 (\alpha,\beta) \in \! C(\Omega)^2,\, (\alpha(x),\beta(y)) \in \SCB(x,y) \} $}};


		
	\node [probNode] (3P) at ($(2P.east)+(.8,0)$) [anchor=west]{
		{\small $W_1$-type Static Primal (Def.~\ref{def:StaticPrimal})}\\
		{\scriptsize 
		$\inf \{
			W_1(\rho_0,\rho_0') + \SimLoc(\rho_0',\rho_1') + W_1(\rho_1',\rho_1)
			|
			(\rho_0',\rho_1') \in \measp(\Omega) \}
		$
		}
		};

		
	\node[probNode] (3D) at ($(3P.south)+(0,-1)$) []{
		{\small $W_1$-type Static Dual (Prop.~\ref{prop:StaticEquivalence})}\\
		{\scriptsize $
		\sup \{ \int_{\Omega} \alpha\,\d \rho_0 \! + \! \int_{\Omega} \beta \, \d \rho_1
		 | \allowbreak
		 (\alpha,\beta) \in \! \Lip(\Omega)^2,\, (\alpha(x),\beta(x)) \in \BStat(x) \} $}};

	\node[numNode] at ($(1P.north west)-(0.1,0)$) []{Dyn-P}; % A
	\node[numNode] at ($(1D.north west)-(0.1,0)$) []{Dyn-D}; % B
	\node[numNode] at ($(2P.north west)-(0.1,0)$) []{SC-P}; %  C
	\node[numNode] at ($(2D.north west)-(0.1,0)$) []{SC-D}; %  D
	\node[numNode] at ($(3P.north west)-(0.1,0)$) []{W1T-P}; % E
	\node[numNode] at ($(3D.north west)-(0.1,0)$) []{W1T-D}; % F
		
	% PD equivalences
	\draw[<->] (1P.south) -- (1D.north) node [midway, right] {\cite{ChizatDynamicStatic2015}};
	\draw[<->] (2P.south) -- (2D.north) node [midway, right] {\cite{ChizatDynamicStatic2015}};
	\draw[<->] (3P.south) -- (3D.north) node [midway, right] {\cite{SchmitzerWirthUnbalancedW1-2017}};

	%  inter problem class equivalences
	\draw[->] (1P.east) -- (2P.west) node [midway, above] {\cite{ChizatDynamicStatic2015}};
	
	\draw[->] (1D.south) -- ($(1D.south)+(0,-1)$) -- ($(3D.south)+(0,-1)$)
		node [midway,below] {\small{(Prop.~\ref{thm:equivalence})}} -- (3D.south);
	\draw[->] (3D.west) -- (2D.east) node [midway,above,anchor=west,rotate=90] {\small{(Prop.~\ref{prop:SCW1TEquivalence})}};
	\draw[->,dashed] ($(3D.south)+(-.5,0)$) -- ($(3D.south)+(-.5,-.7)$) -- ($(1D.south)+(.5,-.7)$)
                node [midway,above]{\small{(Prop.~\ref{thm:staticAsDynamic})}} -- ($(1D.south)+(.5,0)$);

	% Hopf-Lax type equivalences
	\draw[->,dashed] (1D.east) -- (2D.west)  node [midway,above]{\small{[$\dagger$]}};

\end{tikzpicture}

